Determinantal Point Processes for Mini-Batch Diversification

We study a mini-batch diversification scheme for stochastic gradient descent (SGD). While classical SGD relies on uniformly sampling data points to form a mini-batch, we propose a non-uniform sampling scheme based on the Determinantal Point Process (DPP). The DPP relies on a similarity measure between data points and gives low probabilities to mini-batches which contain redundant data, and higher probabilities to mini-batches with more diverse data. This simultaneously balances the data and leads to stochastic gradients with lower variance. We term this approach Diversified Mini-Batch SGD (DM-SGD). We show that regular SGD and a biased version of stratified sampling emerge as special cases. Furthermore, DM-SGD generalizes stratified sampling to cases where no discrete features exist to bin the data into groups. We show experimentally that our method results more interpretable and diverse features in unsupervised setups, and in better classification accuracies in supervised setups.

==> DPP_toyImg.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\tikzstyle{Vnode}=[circle,draw=black, radius=3pt];
\tikzstyle{Snode}=[rectangle,draw=black, minimum size=3pt];
\tikzstyle{Tnode}=[regular polygon,draw=black, regular polygon sides=3, minimum size=1pt,inner sep=2pt];
\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm];

%% data
\node [Vnode, fill=blue] at ( 0, 0) (){};
\node [Vnode, fill=blue] at ( 0.5, 0.1) (){};
\node [Vnode, fill=blue] at ( -0.5, -0.3) (){};
\node [Vnode, fill=blue] at ( 0.4, 0.1) (){};
\node [Vnode, fill=blue] at ( 0.9, 0.3) (){};
\node [Vnode, fill=blue] at ( 0.6, -0.1) (){};
\node [Vnode, fill=blue] at ( -0.3, 0.05) (){};
\node [Vnode, fill=blue] at ( 0.1, 0.4) (){};
\node [Vnode, fill=blue] at ( 0.1, -0.4) (){};
\node [Vnode, fill=blue] at ( 0.6, -0.1) (){};
\node [Vnode, fill=blue] at ( -0.3, -0.6) (b){};
\node [Vnode, fill=blue] at ( -0.6, 0.5) (){};

\node [Snode, fill=red] at ( 2.2, 1.8) (){};
\node [Snode, fill=red] at ( 2.0, 2.3) (r){};
\node [Snode, fill=red] at ( 2.2, 2.1) (){};

\node [Tnode, fill=green] at ( -0.5, 2.5) (g){};

\draw [->, thick] (3,1) arc (100:80:8) ;
\node [] at ( 4.53 , 1.6) (){\large Sampling with $k$-DPP};

\node [] at ( 4.2+2.4, 1.6) (){ \big \{ };
\node [] at ( 4.2+2.4, 1) (){\big \{};
\node [] at ( 4.2+2.4, 0.4) (){ \big \{};
\node [Vnode, fill=blue] at ( 4.5+2.4, 1.6) (){};
\node [Vnode, fill=blue] at ( 4.5+2.4, 1) (){};
\node [Vnode, fill=blue] at ( 4.5+2.4, 0.4) (){};
\node [Snode, fill=red] at ( 5+2.4, 1.6) (){};
\node [Snode, fill=red] at (5+2.4, 1) (){};
\node [Snode, fill=red] at ( 5+2.4, 0.4) (){};
\node [Tnode, fill=green] at ( 5.5+2.4, 1.6) (){};
\node [Tnode, fill=green] at (5.5+2.4, 1) (){};
\node [Tnode, fill=green] at ( 5.5+2.4, 0.4) (){};
\node [] at ( 6.8+1.4, 1.6) (){\big \}};
\node [] at ( 6.8+1.4, 1) (){\big \}};
\node [] at ( 6.8+1.4, 0.4) (){\big \}};


\draw [->, thick] (-1.5,1) arc (80:100:8) ;
\node [ ] at ( -3.2 , 1.6) (){\large Sampling randomly};

\node [] at ( 4.2-11, 1.6) (){ \big \{ };
\node [] at ( 4.2-11, 1) (){\big \{};
\node [] at ( 4.2-11, 0.4) (){ \big \{};
\node [Vnode, fill=blue] at ( 4.5-11, 1.6) (){};
\node [Vnode, fill=blue] at ( 4.5-11, 1) (){};
\node [Vnode, fill=blue] at ( 4.5-11, 0.4) (){};
\node [Vnode, fill=blue] at ( 5-11, 1.6) (){};
\node [Snode, fill=red] at ( 5-11, 1) (){};
\node [Vnode, fill=blue] at ( 5-11, 0.4) (){};
\node [Vnode, fill=blue] at ( 5.5-11, 1.6) (){};
\node [Vnode, fill=blue] at ( 5.5-11, 1) (){};
\node [Vnode, fill=blue] at ( 5.5-11, 0.4) (){};
\node [] at ( 5.8-11, 1.6) (){\big \}};
\node [] at ( 5.8-11, 1) (){\big \}};
\node [] at ( 5.8-11, 0.4) (){\big \}};




%%plate
\node[surround, inner sep = .5cm] (f_N) [fit = (g)(r)(b) ] {};


\end{tikzpicture}
